Secure k-Anonymization over Encrypted Databases

Data protection algorithms are becoming increasingly important to support modern business needs for facilitating data sharing and data monetization. Anonymization is an important step before data sharing. Several organizations leverage on third parties for storing and managing data. However, third parties are often not trusted to store plaintext personal and sensitive data; data encryption is widely adopted to protect against intentional and unintentional attempts to read personal/sensitive data. Traditional encryption schemes do not support operations over the ciphertexts and thus anonymizing encrypted datasets is not feasible with current approaches. This paper explores the feasibility and depth of implementing a privacy-preserving data publishing workflow over encrypted datasets leveraging on homomorphic encryption. We demonstrate how we can achieve uniqueness discovery, data masking, differential privacy and k-anonymity over encrypted data requiring zero knowledge about the original values. We prove that the security protocols followed by our approach provide strong guarantees against inference attacks. Finally, we experimentally demonstrate the performance of our data publishing workflow components.

==> lattice_complete.tex <==
  \begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
%\tikzstyle{every node}=[]
    \node(o) {$\varnothing$};
    \node(h1)[below= 3mm of o] {};
    \node(g) [left =.75mm of h1]{$\{G\}$};
    \node(b) [left of=g] {$\{B\}$};
    \node(z) [right =.75mm of h1] {$\{Z\}$};
    \node(m) [right of=z] {$\{M\}$};
    \node(h2) [below of = h1] {};
    \node(bm) [left = -.2mm of h2] {$\{B, M\}$};
    \node(bz) [left of=bm] {$\{B, Z\}$};
    \node(bg) [left of=bz] {$\{B, G\}$};
    \node(gz) [right = -.2mm of h2] {$\{G, Z\}$};
    \node(gm) [right of=gz] {$\{G, M\}$};
    \node(zm) [right of=gm] {$\{Z, M\}$};
    \node(h3) [below of = h2] {};
    \node(bgm) [left = -.2mm of h3] {$\{B,G,M\}$};
    \node(bgz) [left = 1.5mm of bgm] {$\{B,G,Z\}$};
    \node(bzm) [right = -.2mm of h3] {$\{B,Z,M\}$};
    \node(gzm) [right = 1.5mm of bzm] {$\{G,Z,M\}$};
    \node(bgzm) [below = 5mm of h3]{$\{B,G,Z,M\}$};
    \draw(o) -- (g);
    \draw(o) -- (b);
    \draw(o) -- (z);
    \draw(o) -- (m);
    \draw(b) -- (bg);
    \draw(b) -- (bz);
    \draw(b) -- (bm);
    \draw(g) -- (bg);
    \draw(g) -- (gz);
    \draw(g) -- (gm);
    \draw(z) -- (bz);
    \draw(z) -- (gz);
    \draw(z) -- (zm);
    \draw(m) -- (bm);
    \draw(m) -- (gm);
    \draw(m) -- (zm);
    \draw(bg) -- (bgz);
    \draw(bg) -- (bgm);
    \draw(bz) -- (bgz);
    \draw(bz) -- (bzm);
    \draw(gz) -- (bgz);
    \draw(gz) -- (gzm);
    \draw(gm) -- (bgm);
    \draw(gm) -- (gzm);
    \draw(zm) -- (bzm);
    \draw(zm) -- (gzm);
    \draw(bgz) -- (bgzm);
    \draw(bgm) -- (bgzm);
    \draw(bzm) -- (bgzm);
    \draw(gzm) -- (bgzm);
    \node(o1) [left = 20mm of o]{};
    \path[->, draw, color=red, line width=1pt] (o1) to[in=180, out= -90] (b);
    \path[draw, color=red, line width=1pt] (b) to[in=180,out=0] (g);
    \path[draw, color=red, line width=1pt] (z) to[in=180,out=0] (m);
    \path[->, draw, color=red, line width=1pt] (m)   to[in=140,out=-35] (bg);
    \path[draw, color=red, line width=1pt] (bg) to[in=180,out=0] (bz);
    \path[draw, color=red, line width=1pt] (bz) to[in=180,out=0] (bm);
    \path[draw, color=red, line width=1pt] (bm) to[in=180,out=0] (gz);
    \path[draw, color=red, line width=1pt] (gz) to[in=180,out=0] (gm);
    \path[draw, color=red, line width=1pt] (gm) to[in=180,out=0] (zm);
    \path[->, draw, color=red, line width=1pt] (zm)  to[in=140,out=-35] (bgz);
    \path[draw, color=red, line width=1pt] (bgz) to[in=180,out=0] (bgm);
    \path[draw, color=red, line width=1pt] (bgm) to[in=180,out=0] (bzm);
    \path[draw, color=red, line width=1pt] (bzm) to[in=180,out=0] (gzm);
    \path[->, draw, color=red, line width=1pt] (gzm) to[in=90,out=-35] (bgzm);
    \path[draw, color=red, line width=1pt] (g) to[in=180,out=0] (z);
  \end{tikzpicture}

